Adaptive teachers for amortized samplers

Amortized inference is the task of training a parametric model, such as a neural network, to approximate a distribution with a given unnormalized density where exact sampling is intractable. When sampling is implemented as a sequential decision-making process, reinforcement learning (RL) methods, such as generative flow networks, can be used to train the sampling policy. Off-policy RL training facilitates the discovery of diverse, high-reward candidates, but existing methods still face challenges in efficient exploration. We propose to use an adaptive training distribution (the \teacher) to guide the training of the primary amortized sampler (the \student). The \teacher, an auxiliary behavior model, is trained to sample high-loss regions of the \student and can generalize across unexplored modes, thereby enhancing mode coverage by providing an efficient training curriculum. We validate the effectiveness of this approach in a synthetic environment designed to present an exploration challenge, two diffusion-based sampling tasks, and four biochemical discovery tasks demonstrating its ability to improve sample efficiency and mode coverage. Source code is available at https://github.com/alstn12088/adaptive-teacher.

==> figures/figure1tikz.tex <==
\documentclass[margin=2pt]{standalone}

\usepackage{amsmath,amsfonts}
\usepackage{booktabs}
\usepackage{multirow}
\usepackage{colortbl}
\usepackage{natbib}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}
\usepackage{newtxmath}
\usepackage{newtxtext,newtxmath}


\usetikzlibrary{positioning}
\usetikzlibrary{arrows}
\usetikzlibrary{calc,fit}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{shapes.misc}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.pathreplacing}

\begin{document}
\begin{tikzpicture}[
    every node/.style={inner sep=0pt},
    flow/.style={very thick,color=flowcolor,dashed},
    graph/.style={minimum width=96pt,minimum height=48pt,draw,very thick,rounded corners=12pt,fill=white},
    y=48pt, 
    x=48pt]

\definecolor{teachercolor}{HTML}{ff0000}
\definecolor{studentcolor}{HTML}{0000ff}
\definecolor{flowcolor}{HTML}{448800}
\definecolor{bgcolor}{HTML}{ccffdd}
\definecolor{bgercolor}{HTML}{cceedd}

\pgfdeclarelayer{background}
\pgfdeclarelayer{backerground}
\pgfsetlayers{backerground,background,main}

\node[minimum width=72pt,minimum height=24pt,draw,very thick,rounded corners=6pt,fill=studentcolor!10] 
(student) at (0, 1) {\large\bf Student};

\node at (0, 0.5) {\large\it or};

\node[minimum width=72pt,minimum height=24pt,draw,very thick,rounded corners=6pt,fill=teachercolor!10]
(teacher) at (0, 0) {\large\bf Teacher};

\node at (0, -0.5) {\large\it or};

\node[minimum width=72pt,minimum height=24pt,draw,very thick,rounded corners=12pt,fill=white]
(buffer) at (0, -1) {\large\bf Buffer};

\node[minimum width=72pt,minimum height=48pt,draw,very thick,rounded corners=6pt,fill=studentcolor!10]
(student_nn) at (5,1) {};

\node[minimum width=72pt,minimum height=48pt,draw,very thick,rounded corners=6pt,fill=teachercolor!10]
(teacher_nn) at (5,-1) {};


\node[anchor=south,inner sep=2pt] at (teacher_nn.south) {
    \begin{tikzpicture}[every node/.style={circle,draw,thick,minimum size=5pt,inner sep=0pt},y=7pt,x=24pt]
        \node (a1) at (0,0) {};
        \node (a2) at (0,-1) {};
        \node (a3) at (0,1) {};
        \node (b1) at (1,1.5) {};     
        \node (b2) at (1,0.5) {};
        \node (b3) at (1,-0.5) {};
        \node (b4) at (1,-1.5) {};
        \foreach \x in {1,2,3} \foreach \y in {1,2,3,4} \draw[gray] (a\x) -- (b\y);
    \end{tikzpicture}
};
\node[anchor=north,inner sep=6pt] at (teacher_nn.north) {
    \large\bf Teacher NN
};

\node[anchor=south,inner sep=2pt] at (student_nn.south) {
    \begin{tikzpicture}[every node/.style={circle,draw,thick,minimum size=5pt,inner sep=0pt},y=7pt,x=24pt]
        \node (a1) at (0,0) {};
        \node (a2) at (0,-1) {};
        \node (a3) at (0,1) {};
        \node (b1) at (1,1.5) {};     
        \node (b2) at (1,0.5) {};
        \node (b3) at (1,-0.5) {};
        \node (b4) at (1,-1.5) {};
        \foreach \x in {1,2,3} \foreach \y in {1,2,3,4} \draw[gray] (a\x) -- (b\y);
    \end{tikzpicture}
};
\node[anchor=north,inner sep=6pt] at (student_nn.north) {
    \large\bf Student NN
};

\node[minimum width=72pt,minimum height=48pt,draw,very thick,rounded corners=12pt,fill=white]
(true_dist) at (2.5,1) {
    % plot a Gaussian distribution
    \begin{tikzpicture}[scale=0.25]
        \draw[thick,color=gray,rounded corners=0pt,smooth,fill=gray!20] 
        plot[domain=-3:3,samples=200] 
        ({\x},{3*exp(-(\x-1)*(\x-1)*8)+1.5*exp(-(\x+1)*(\x+1)*2)});
    \end{tikzpicture}
};

\draw[flow]
(true_dist) -- ([xshift=-24pt]student_nn.west)
node[pos=1,above,color=black,inner sep=4pt] {\large rewards};

\draw[-latex,flow]
([yshift=-5pt]teacher_nn.west) -- ([yshift=-5pt]buffer.east) node[pos=0.5,below,color=black,inner sep=4pt] {\large experiences};

\draw[-latex,flow] ([xshift=-10pt]student_nn.south) |- ([xshift=-15pt,yshift=40pt]teacher_nn.west) |- ([yshift=5pt]buffer.east);

\draw[-latex,flow]
(student_nn) -- (teacher_nn) node[pos=0.5,right,color=black,inner sep=4pt] {\begin{minipage}{72pt}\large loss values\\as rewards\end{minipage}};

\draw[-latex,very thick,color=studentcolor!50]
(student_nn.east) -- ++(0.25,0)
-- ++(0,0.75) node[pos=0.5,right,color=studentcolor!50,inner sep=4pt] (training_student) {\rotatebox{-90}{\large training}}
-| (student_nn.north);

\draw[-latex,very thick,color=teachercolor!50]
(teacher_nn.east) -- ++(0.25,0)
-- ++(0,-0.75) node[pos=0.5,right,color=teachercolor!50,inner sep=4pt] (training_teacher) {\rotatebox{-90}{\large training}}
-| (teacher_nn.south);


\begin{pgfonlayer}{background}
    \node[inner sep=12pt,fit=(student) (teacher) (buffer),rounded corners=12pt,fill=bgcolor,draw,very thick]
    (behaviour_policies) {};
\end{pgfonlayer}


\draw[-latex,flow]
(behaviour_policies) 
-| ([xshift=-24pt]student_nn.west) node[pos=0.25,below,color=black,inner sep=4pt] {\large training trajectories} 
-- (student_nn.west);

\node[above=0pt of behaviour_policies,inner sep=4pt] (behaviour_label) {\large\bf Behavior policy};

\node[above=0pt of true_dist,inner sep=4pt] {\large\bf Target distribution\vphantom{y}};

\node[graph]
(current_student) at (8.5,1) {
    \begin{tikzpicture}[scale=0.25]
        \draw[thin,color=gray,rounded corners=0pt,smooth,fill=studentcolor!20] 
        plot[domain=-3:3,samples=200] 
        ({\x},{3*exp(-(\x-1)*(\x-1)*8)});
        \draw[thick,color=black,rounded corners=0pt,smooth,dashed] 
        plot[domain=-3:3,samples=100] 
        ({\x},{3*exp(-(\x-1)*(\x-1)*8)+1.5*exp(-(\x+1)*(\x+1)*2)});
    \end{tikzpicture}
};

\node[graph]
(current_teacher) at (8.5,-1) {
    \begin{tikzpicture}[scale=0.25]
        \draw[thin,color=gray,rounded corners=0pt,smooth,fill=teachercolor!20] 
        plot[domain=-3:3,samples=200] 
        ({\x},{3*exp(-(\x+1)*(\x+1)*2)});
        \draw[thick,color=black,rounded corners=0pt,smooth,dashed] 
        plot[domain=-3:3,samples=100] 
        ({\x},{3*exp(-(\x-1)*(\x-1)*8)+1.5*exp(-(\x+1)*(\x+1)*2)});
    \end{tikzpicture}
};

\node[graph]
(stationary_student) at (12.5,1) {
    \begin{tikzpicture}[scale=0.25]
        \draw[thin,color=gray,rounded corners=0pt,smooth,fill=studentcolor!20] 
        plot[domain=-3:3,samples=200] 
        ({\x},{3*exp(-(\x-1)*(\x-1)*8)+1.5*exp(-(\x+1)*(\x+1)*2)});
        \draw[thick,color=black,rounded corners=0pt,smooth,dashed] 
        plot[domain=-3:3,samples=100] 
        ({\x},{3*exp(-(\x-1)*(\x-1)*8)+1.5*exp(-(\x+1)*(\x+1)*2)});
    \end{tikzpicture}
};

\node[graph]
(stationary_teacher) at (12.5,-1) {
    \begin{tikzpicture}[scale=0.25]
        \draw[thin,color=gray,rounded corners=0pt,smooth,fill=teachercolor!20] 
        plot[domain=-3:3,samples=200] 
        ({\x},{(3*exp(-(\x-1)*(\x-1)*8)+1.5*exp(-(\x+1)*(\x+1)*2))^0.2-0.2});
        \draw[thick,color=black,rounded corners=0pt,smooth,dashed] 
        plot[domain=-3:3,samples=100] 
        ({\x},{3*exp(-(\x-1)*(\x-1)*8)+1.5*exp(-(\x+1)*(\x+1)*2)});
    \end{tikzpicture}
};

\node[above=0pt of current_student,inner sep=4pt] (current_label) {\large\bf Current distribution\vphantom{y}};

\node[above=0pt of stationary_student,inner sep=4pt] (stationary_label) {\large\bf Converged distribution};

\node[above=0pt of current_teacher,inner sep=4pt,color=teachercolor!50] {\large\bf Teacher};
\node[above=0pt of stationary_teacher,inner sep=4pt,color=teachercolor!50] {\large\bf Teacher};
\node[below=0pt of current_student,inner sep=4pt,color=studentcolor!50] {\large\bf Student};
\node[below=0pt of stationary_student,inner sep=4pt,color=studentcolor!50] {\large\bf Student};

\node[minimum width=24pt,scale=2] (mid_student) at (10.5,1) {\raisebox{-0.25em}[0em][-0.25em]{$\Huge\bf\cdots$}};
\node[minimum width=24pt,scale=2] (mid_teacher) at (10.5,-1) {\raisebox{-0.25em}[0em][-0.25em]{$\Huge\bf\cdots$}};

\draw[-latex,ultra thick,shorten <= 8pt] (current_student) -- (mid_student);
\draw[-latex,ultra thick,shorten <= 8pt] (current_teacher) -- (mid_teacher);
\draw[-latex,ultra thick,shorten >= 8pt] (mid_student) -- (stationary_student);
\draw[-latex,ultra thick,shorten >= 8pt] (mid_teacher) -- (stationary_teacher);

\begin{pgfonlayer}{backerground}
    \node[yshift=-6pt,inner sep=12pt,rounded corners=12pt,fit=(behaviour_label)(training_student)(teacher_nn),fill=bgercolor!30] {};
    \node[yshift=-6pt,inner sep=12pt,rounded corners=12pt,fit=(current_label)(stationary_label)(stationary_teacher),fill=bgercolor!30] {};
\end{pgfonlayer}

\end{tikzpicture}
\end{document}



